Investigating $D^0$ meson production in $p-$Pb collisions at 5.02 TeV with a multi-phase transport model

We study the production of $D^0$ meson in $p$+$p$ and $p-$Pb collisions using the improved AMPT model considering both coalescence and independent fragmentation of charm quarks after the Cronin broadening are included. After a detailed discussion of the improvements implemented in the AMPT model for heavy quark production, we show that the modified AMPT model can provide good description of $D^0$ meson spectra in $p-$Pb collisions, the $Q_{\rm pPb}$ data at different centrality and $R_{\rm pPb}$ data in both mid- and forward (backward) rapidities. We also studied the effects of nuclear shadowing and parton cascade on the rapidity dependence of $D^{0}$ meson production and $R_{\rm pPb}$. Our results indicate that having the same strength of the Cronin (i.e $\delta$ value) obtained from the mid-rapidity data leads to a considerable overestimation of the $D^0$ meson spectra and $R_{\rm pPb}$ data at high $p_{T}$ in the backward rapidity. As a result, the $\delta$ is determined via a $\chi^2$ fitting of the $R_{\rm pPb}$ data across various rapidities. This work lays the foundation for a better understanding of cold-nuclear-matter (CNM) effects in relativistic heavy-ion collisions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

